Statman's Hierarchy Theorem

In the Simply Typed $\lambda$-calculus Statman investigates the reducibility relation $\leq_{\beta\eta}$ between types: for $A,B \in \mathbb{T}^0$, types freely generated using $\rightarrow$ and a single ground type $0$, define $A \leq_{\beta\eta} B$ if there exists a $\lambda$-definable injection from the closed terms of type $A$ into those of type $B$. Unexpectedly, the induced partial order is the (linear) well-ordering (of order type) $\omega + 4$. In the proof a finer relation $\leq_{h}$ is used, where the above injection is required to be a B\"ohm transformation, and an (a posteriori) coarser relation $\leq_{h^+}$, requiring a finite family of B\"ohm transformations that is jointly injective. We present this result in a self-contained, syntactic, constructive and simplified manner. En route similar results for $\leq_h$ (order type $\omega + 5$) and $\leq_{h^+}$ (order type $8$) are obtained. Five of the equivalence classes of $\leq_{h^+}$ correspond to canonical term models of Statman, one to the trivial term model collapsing all elements of the same type, and one does not even form a model by the lack of closed terms of many types.

==> figures/p3bw4-3.tex <==
\begin{tikzpicture}[level distance=0.7cm, sibling distance=1.0cm]
\node{$F\lm{x^0}$}
 child[sibling distance=2.0cm] { node{$b$}
 child { node{$p$}
   child[sibling distance=1.0cm] { node{$p$} 
     child { node{$x$} }
     child { node{$x$} }
   }
   child[sibling distance=1.0cm] { node{$c$} } } 
 child { node{$p$}
   child [sibling distance=1.0cm]{ node{$p$} 
     child { node{$x$} }
     child { node{$x$} }
   }
   child[sibling distance=1.0cm] { node{$d$} } } 
 };
\end{tikzpicture}


==> figures/p3bw4-4.tex <==
\begin{tikzpicture}[level distance=0.7cm, sibling distance=0.7cm]
\node{$b$}
 child[sibling distance=2.8cm] { node{$b$}
 child[sibling distance=1.4cm] { node{$p$}
   child[sibling distance=0.7cm] { node{$p$} 
     child { node{$c$} }
     child { node{$c$} }
   }
   child[sibling distance=0.7cm] { node{$c$} } } 
 child[sibling distance=1.4cm] { node{$p$}
   child [sibling distance=0.7cm]{ node{$p$} 
     child { node{$c$} }
     child { node{$c$} }
   }
   child[sibling distance=0.7cm] { node{$d$} } } 
 }
 child[sibling distance=2.8cm] { node{$b$}
 child[sibling distance=1.4cm] { node{$p$}
   child[sibling distance=0.7cm] { node{$p$} 
     child { node{$d$} }
     child { node{$d$} }
   }
   child[sibling distance=0.7cm] { node{$c$} } } 
 child[sibling distance=1.4cm] { node{$p$}
   child [sibling distance=0.7cm]{ node{$p$} 
     child { node{$d$} }
     child { node{$d$} }
   }
   child[sibling distance=0.7cm] { node{$d$} } } 
 };
\end{tikzpicture}


==> figures/p3bw4-5.tex <==
\begin{tikzpicture}[level distance=0.7cm, sibling distance=1.0cm]
\node{$F\lm{x^0}$}
 child[sibling distance=2.0cm] { node{$b$}
 child { node{$p$}
   child[sibling distance=1.0cm] { node{$p$} 
     child { node{$c$} }
     child { node{$c$} }
   }
   child[sibling distance=1.0cm] { node{$x$} } } 
 child { node{$p$}
   child [sibling distance=1.0cm]{ node{$p$} 
     child { node{$d$} }
     child { node{$d$} }
   }
   child[sibling distance=1.0cm] { node{$x$} } } 
 };
\end{tikzpicture}


==> figures/p3bw4-6.tex <==
\begin{tikzpicture}[level distance=0.7cm, sibling distance=0.7cm]
\node{$b$}
 child[sibling distance=2.8cm] { node{$b$}
 child[sibling distance=1.4cm] { node{$p$}
   child[sibling distance=0.7cm] { node{$p$} 
     child { node{$c$} }
     child { node{$c$} }
   }
   child[sibling distance=0.7cm] { node{$c$} } } 
 child[sibling distance=1.4cm] { node{$p$}
   child [sibling distance=0.7cm]{ node{$p$} 
     child { node{$d$} }
     child { node{$d$} }
   }
   child[sibling distance=0.7cm] { node{$c$} } } 
 }
 child[sibling distance=2.8cm] { node{$b$}
 child[sibling distance=1.4cm] { node{$p$}
   child[sibling distance=0.7cm] { node{$p$} 
     child { node{$c$} }
     child { node{$c$} }
   }
   child[sibling distance=0.7cm] { node{$d$} } } 
 child[sibling distance=1.4cm] { node{$p$}
   child [sibling distance=0.7cm]{ node{$p$} 
     child { node{$d$} }
     child { node{$d$} }
   }
   child[sibling distance=0.7cm] { node{$d$} } } 
 };
\end{tikzpicture}


==> figures/tree_Cs.tex <==
\begin{tikzpicture}[
    level distance=0.7cm, 
    sibling distance=.7cm, 
    grow=up,
    nodes={draw=none, fill=white}]

\draw[help lines] (-.25,0.0) -- (11.25,0.0);
\draw[help lines,densely dashed] (-.25,0.7) -- (11.25,0.7);
\draw[help lines] (-.25,1.4) -- (11.25,1.4);
\draw[help lines,densely dashed] (-.25,2.1) -- (11.25,2.1);
\draw[help lines] (-.25,2.8) -- (11.25,2.8);
\draw (11.25,0.0) node[right]{\footnotesize$\mathsf{0}$};
\draw (11.25,0.7) node[right]{\footnotesize$\mathsf{1}$};
\draw (11.25,1.4) node[right]{\footnotesize$\mathsf{2}$};
\draw (11.25,2.1) node[right]{\footnotesize$\mathsf{3}$};
\draw (11.25,2.8) node[right]{\footnotesize$\mathsf{4}$};

\begin{scope}[xshift=0cm]
\node{$0$};
\end{scope}

\begin{scope}[xshift=.75cm]
\node{$[0]$}
child { node{$0$} };
\end{scope}

\begin{scope}[xshift=1.75cm]
\node{$[0,0]$}
child { node{$0$} }
child { node{$0$} };
\end{scope}

\begin{scope}[xshift=2.75cm,yshift=.7cm]
\node{$\cdots$};
\end{scope}
\begin{scope}[xshift=2.75cm,yshift=0cm]
\node{$\cdots$};
\end{scope}

\begin{scope}[xshift=4cm]
\node{$[1,0]$}
child { node{$0$} }
child { node{$1$} 
  child { node{$0$} }
};
\end{scope}

\begin{scope}[xshift=5.25cm]
\node{$[2]$}
child { node{$2$} 
  child { node{$1$} 
    child { node{$0$} }
  }
};
\end{scope}

\begin{scope}[xshift=6.75cm]
\node{$[1,1,0]$}
child { node{$0$} }
child { node{$1$} 
  child { node{$0$} }
}
child { node{$1$} 
  child { node{$0$} }
};
\end{scope}

\begin{scope}[xshift=8.5cm]
\node{$[3,0]$}
child { node{$0$} }
child { node{$3$} 
  child { node{$2$} 
    child { node{$1$}
      child { node{$0$} }
    }
  }
};
\end{scope}

\begin{scope}[xshift=10.25cm]
\node{$[[0,0],0]$}
child { node{$0$} }
child { node{$[0,0]$} 
  child { node{$0$} }
  child { node{$0$} }
};
\end{scope}
\end{tikzpicture}


==> figures/tree_lxy_xy-2.tex <==
\begin{tikzpicture}[level distance=0.7cm, sibling distance=1.0cm]
\node{$f$}
 child { node{$f$}
 child[sibling distance=2.5cm] { node{$p$}
   child { node{$g$}
     child[sibling distance=1.0cm] { node{$f$}
       child { node{$p$}
         child { node{$c$} } 
	 child { node{$g$}
	   child { node[color=gray]{$p$}
	     child[color=gray] { node{$c$} }
	     child[color=gray] { node{$c$} } } }
   } } } 
   child { node{$g$}
     child[sibling distance=1.0cm] { node{$p$}
       child { node{$g$}
         child { node[color=gray]{$f$}
           child[color=gray] { node{$p$}
             child { node{$c$} } 
  	     child { node{$g$}
	       child { node{$p$}
	         child { node{$c$} }
	         child { node{$c$} } } }
	     } } }
         child { node{$c$} }
   } }
 } };
\end{tikzpicture}

